Learning the mechanisms of network growth

We propose a novel model-selection method for dynamic networks. Our approach involves training a classifier on a large body of synthetic network data. The data is generated by simulating nine state-of-the-art random graph models for dynamic networks, with parameter range chosen to ensure exponential growth of the network size in time. We design a conceptually novel type of dynamic features that count new links received by a group of vertices in a particular time interval. The proposed features are easy to compute, analytically tractable, and interpretable. Our approach achieves a near-perfect classification of synthetic networks, exceeding the state-of-the-art by a large margin. Applying our classification method to real-world citation networks gives credibility to the claims in the literature that models with preferential attachment, fitness and aging fit real-world citation networks best, although sometimes, the predicted model does not involve vertex fitness.

==> supp-figures/BT_age_cited.tikz <==
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}

	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=20,
		ymin=0,
		ymax=0.13,
		xminorticks=true,
		yminorticks=true,
		axis x line*=bottom,
		axis y line*=left,
		axis background/.style={fill=white},
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		xlabel={Age (years)},
		title style={font=\bfseries\Large},
		title={BT - Distribution of Age of Cited Paper},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width = 2pt]
		  table[row sep=crcr]{%
			0	0.0255029231689914\\
			1	0.105095981218064\\
			2	0.126697509552088\\
			3	0.114429406619712\\
			4	0.107466740321318\\
			5	0.0931271003084289\\
			6	0.0789715969249183\\
			7	0.064528380058003\\
			8	0.0559545182525434\\
			9	0.0435828384661419\\
			10	0.0327417944114533\\
			11	0.0310155135110252\\
			12	0.0270795930580491\\
			13	0.0215900197946877\\
			14	0.0185632739492704\\
			15	0.0134074483266584\\
			16	0.0108755696726971\\
			17	0.00959812180638033\\
			18	0.00711227730976385\\
			19	0.00655986742162685\\
			20	0.00609952584817935\\
		};
		\addlegendentry{2004}
		
		\addplot [color=mycolor2,line width = 2pt]
		  table[row sep=crcr]{%
			0	0.0253005932552901\\
			1	0.103327940103423\\
			2	0.122783223882491\\
			3	0.111592271818787\\
			4	0.0999809650709051\\
			5	0.0838885187652676\\
			6	0.0698423273373307\\
			7	0.0680340090733162\\
			8	0.0584293011008534\\
			9	0.0490308048602519\\
			10	0.0391247105104533\\
			11	0.0349608197709464\\
			12	0.0260540591986295\\
			13	0.0214856762158561\\
			14	0.0192411408267504\\
			15	0.0174010976809111\\
			16	0.0140937787506742\\
			17	0.012570984423083\\
			18	0.00940642746105771\\
			19	0.0075187969924812\\
			20	0.00593255290124044\\
		};
		\addlegendentry{2007}
		
		\addplot [color=mycolor3,line width = 2pt]
		  table[row sep=crcr]{%
			0	0.0300296043485135\\
			1	0.104362143507488\\
			2	0.117087106570203\\
			3	0.104193131573065\\
			4	0.0936816796515083\\
			5	0.080520556758024\\
			6	0.0710558884303153\\
			7	0.0605171765193355\\
			8	0.0546726347870177\\
			9	0.0454751143556556\\
			10	0.0389109089025673\\
			11	0.0393743287227605\\
			12	0.031926899612363\\
			13	0.0275434933131246\\
			14	0.0214154476908063\\
			15	0.0200524482196501\\
			16	0.0154018940240651\\
			17	0.0122997072277136\\
			18	0.0125395951346371\\
			19	0.0103696999765564\\
			20	0.00857054067463022\\
		};
		\addlegendentry{2011}
		
		\addplot [color=mycolor4,line width = 2pt]
		  table[row sep=crcr]{%
			0	0.0252174545102125\\
			1	0.0943861604438737\\
			2	0.110217333365639\\
			3	0.107038499745596\\
			4	0.099396700021806\\
			5	0.0858042788263514\\
			6	0.0696629757953141\\
			7	0.0642114699682601\\
			8	0.0545247498364548\\
			9	0.047144622392363\\
			10	0.0408887165943837\\
			11	0.0361446950791074\\
			12	0.0291328471397766\\
			13	0.0254112858285077\\
			14	0.0264870496450464\\
			15	0.0212826787488188\\
			16	0.017091076490684\\
			17	0.0143483633368061\\
			18	0.0129043200155065\\
			19	0.0103457466140092\\
			20	0.00835897560148281\\
		};
		\addlegendentry{2014}
	
	\end{axis}
\end{tikzpicture}%

==> supp-figures/BT_degree_increment.tikz <==
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		axis x line*=bottom,
		axis y line*=left,
		xmin=0,
		xmax=20,
		ymin=0.116371834894207,
		ymax=0.746676852559205,
		axis background/.style={fill=white},
		title style={font=\bfseries\Large},
		title={BT},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width = 2pt]
		  table[row sep=crcr]{%
		0	0.128376703841388\\
		1	0.495910780669145\\
		2	0.495662949194548\\
		3	0.477323420074349\\
		4	0.427509293680297\\
		5	0.411648079306072\\
		6	0.349690210656753\\
		7	0.346468401486989\\
		8	0.314498141263941\\
		9	0.285006195786865\\
		10	0.275588599752169\\
		11	0.273358116480793\\
		12	0.244857496902107\\
		13	0.2272614622057\\
		14	0.201734820322181\\
		15	0.187360594795539\\
		16	0.166294919454771\\
		17	0.153159851301115\\
		18	0.142503097893432\\
		19	0.132589838909542\\
		20	0.131350681536555\\
		};
		\addlegendentry{1984}
		
		\addplot [color=mycolor2, line width = 2pt]
		  table[row sep=crcr]{%
		0	0.116371834894207\\
		1	0.358480749219563\\
		2	0.483003815469997\\
		3	0.46149843912591\\
		4	0.462885882761013\\
		5	0.417273673257024\\
		6	0.391259105098855\\
		7	0.355185570586195\\
		8	0.337148803329865\\
		9	0.304370447450572\\
		10	0.270551508844953\\
		11	0.24644467568505\\
		12	0.230489073881374\\
		13	0.19389524800555\\
		14	0.182622268470343\\
		15	0.163718348942074\\
		16	0.156434269857787\\
		17	0.144640998959417\\
		18	0.139264654873396\\
		19	0.139611515782171\\
		20	0.129725979882067\\
		};
		\addlegendentry{1987}
		
		\addplot [color=mycolor3, line width = 2pt]
		  table[row sep=crcr]{%
		0	0.138884644766998\\
		1	0.555538579067991\\
		2	0.746676852559205\\
		3	0.670282658517953\\
		4	0.643697478991597\\
		5	0.59938884644767\\
		6	0.570359052711994\\
		7	0.499006875477464\\
		8	0.438502673796791\\
		9	0.414514896867838\\
		10	0.355538579067991\\
		11	0.307715813598167\\
		12	0.291825821237586\\
		13	0.272727272727273\\
		14	0.246447669977082\\
		15	0.250725744843392\\
		16	0.243850267379679\\
		17	0.242169595110772\\
		18	0.231016042780749\\
		19	0.220320855614973\\
		20	0.210542398777693\\
		};
		\addlegendentry{1990}
		
		\addplot [color=mycolor4, line width = 2pt]
		  table[row sep=crcr]{%
		0	0.12723470987977\\
		1	0.526607422895975\\
		2	0.685415577626764\\
		3	0.638473601672765\\
		4	0.565708311552535\\
		5	0.506220595922635\\
		6	0.477992681651856\\
		7	0.410350235232619\\
		8	0.361003659174072\\
		9	0.326084683742812\\
		10	0.303502352326189\\
		11	0.281756403554626\\
		12	0.265237846314689\\
		13	0.271615263983272\\
		14	0.25363303711448\\
		15	0.253423941453215\\
		16	0.246523784631469\\
		17	0.23993727130162\\
		18	0.240460010454783\\
		19	0.207527443805541\\
		20	0.203031887088343\\
		};
		\addlegendentry{1993}
	
	\end{axis}
\end{tikzpicture}

==> supp-figures/BT_dynamic_PL_data.tikz <==
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}

	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		axis x line*=bottom,
		axis y line*=left,
		xmode=log,
		xmin=1,
		xmax=301,
		xminorticks=true,
		ymode=log,
		ymin=0.000247892910262766,
		ymax=1.00024789291026,
		yminorticks=true,
		axis background/.style={fill=white},
		%xlabel = {$\log(k+1)$},
		%ylabel = {$\log(\mathbb{P}\left(D\geq k\right))$},
		title style={font=\bfseries\Large},
		title={BT},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.10039662865642\\
		3	0.0213187902825979\\
		4	0.0059494298463064\\
		5	0.000743678730788299\\
		};
		\addlegendentry{1984}
		
		\addplot [color=mycolor2,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.577342588001983\\
		3	0.379771938522558\\
		4	0.259791769955379\\
		5	0.18368864650471\\
		6	0.132126921170055\\
		7	0.102875557759048\\
		8	0.0815567674764502\\
		9	0.0614774417451661\\
		10	0.0490827962320278\\
		11	0.0406544372830937\\
		12	0.0322260783341596\\
		13	0.0245413981160139\\
		14	0.0200793257312841\\
		15	0.0163609320773426\\
		16	0.0126425384234011\\
		17	0.00991571641051066\\
		18	0.0066931085770947\\
		19	0.00570153693604363\\
		20	0.00421417947446703\\
		21	0.0037183936539415\\
		22	0.00272682201289043\\
		23	0.00247892910262767\\
		24	0.0022310361923649\\
		25	0.0022310361923649\\
		26	0.00198314328210213\\
		27	0.0014873574615766\\
		28	0.00123946455131383\\
		29	0.000991571641051066\\
		30	0.000991571641051066\\
		31	0.000743678730788299\\
		32	0.000743678730788299\\
		33	0.000743678730788299\\
		34	0.000743678730788299\\
		35	0.000495785820525533\\
		36	0.000247892910262766\\
		37	0.000247892910262766\\
		38	0.000247892910262766\\
		39	0.000247892910262766\\
		};
		\addlegendentry{1988}
		
		\addplot [color=mycolor3,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.638324243926624\\
		3	0.48116013882003\\
		4	0.376549330689142\\
		5	0.292017848289539\\
		6	0.23748140803173\\
		7	0.195091720376797\\
		8	0.158899355478433\\
		9	0.132126921170055\\
		10	0.114526524541398\\
		11	0.0999008428358949\\
		12	0.0842835894893406\\
		13	0.0733763014377789\\
		14	0.0624690133862172\\
		15	0.0535448686167576\\
		16	0.0478433316807139\\
		17	0.0421417947446703\\
		18	0.0386712940009916\\
		19	0.0337134357957362\\
		20	0.0292513634110064\\
		21	0.0275161130391671\\
		22	0.0242935052057511\\
		23	0.0213187902825979\\
		24	0.0195835399107586\\
		25	0.0173525037183937\\
		26	0.0156172533465543\\
		27	0.0133862171541894\\
		28	0.0109072880515617\\
		29	0.0101636093207734\\
		30	0.00842835894893406\\
		31	0.00818046603867129\\
		32	0.00718889439762023\\
		33	0.00644521566683193\\
		34	0.00495785820525533\\
		35	0.00470996529499256\\
		36	0.00421417947446703\\
		37	0.00396628656420426\\
		38	0.00347050074367873\\
		39	0.00322260783341596\\
		40	0.0029747149231532\\
		41	0.0029747149231532\\
		42	0.0029747149231532\\
		43	0.0022310361923649\\
		44	0.0022310361923649\\
		45	0.0022310361923649\\
		46	0.00198314328210213\\
		47	0.0014873574615766\\
		48	0.000991571641051066\\
		49	0.000991571641051066\\
		50	0.000991571641051066\\
		51	0.000991571641051066\\
		52	0.000991571641051066\\
		53	0.000991571641051066\\
		54	0.000991571641051066\\
		55	0.000991571641051066\\
		56	0.000991571641051066\\
		57	0.000743678730788299\\
		58	0.000743678730788299\\
		59	0.000743678730788299\\
		60	0.000743678730788299\\
		61	0.000743678730788299\\
		62	0.000495785820525533\\
		63	0.000495785820525533\\
		64	0.000495785820525533\\
		65	0.000495785820525533\\
		66	0.000495785820525533\\
		67	0.000495785820525533\\
		68	0.000495785820525533\\
		69	0.000495785820525533\\
		70	0.000495785820525533\\
		71	0.000495785820525533\\
		72	0.000495785820525533\\
		73	0.000495785820525533\\
		74	0.000247892910262766\\
		75	0.000247892910262766\\
		76	0.000247892910262766\\
		77	0.000247892910262766\\
		78	0.000247892910262766\\
		79	0.000247892910262766\\
		80	0.000247892910262766\\
		81	0.000247892910262766\\
		82	0.000247892910262766\\
		83	0.000247892910262766\\
		84	0.000247892910262766\\
		85	0.000247892910262766\\
		86	0.000247892910262766\\
		87	0.000247892910262766\\
		88	0.000247892910262766\\
		89	0.000247892910262766\\
		};
		\addlegendentry{1992}
		
		\addplot [color=mycolor4,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.664600892414477\\
		3	0.522310361923649\\
		4	0.431333663857214\\
		5	0.348289538919187\\
		6	0.292513634110064\\
		7	0.25086762518592\\
		8	0.215171046108081\\
		9	0.181209717402082\\
		10	0.152702032721864\\
		11	0.135349529003471\\
		12	0.118740704015865\\
		13	0.103867129400099\\
		14	0.0924640555280119\\
		15	0.0837878036688151\\
		16	0.0768468021814576\\
		17	0.0694100148735746\\
		18	0.0627169062964799\\
		19	0.0567674764501735\\
		20	0.0525532969757065\\
		21	0.0478433316807139\\
		22	0.0436291522062469\\
		23	0.0389191869112543\\
		24	0.0359444719881011\\
		25	0.0332176499752107\\
		26	0.0312345066931086\\
		27	0.0280118988596926\\
		28	0.0250371839365394\\
		29	0.0233019335647001\\
		30	0.0220624690133862\\
		31	0.0213187902825979\\
		32	0.0195835399107586\\
		33	0.018096182449182\\
		34	0.0168567178978681\\
		35	0.0156172533465543\\
		36	0.0143777887952405\\
		37	0.0143777887952405\\
		38	0.0126425384234011\\
		39	0.0111551809618245\\
		40	0.010659395141299\\
		41	0.00966782350024789\\
		42	0.00793257312840853\\
		43	0.00644521566683193\\
		44	0.00619732275656916\\
		45	0.0059494298463064\\
		46	0.0059494298463064\\
		47	0.0052057511155181\\
		48	0.00495785820525533\\
		49	0.0044620723847298\\
		50	0.00421417947446703\\
		51	0.00421417947446703\\
		52	0.00421417947446703\\
		53	0.00396628656420426\\
		54	0.0037183936539415\\
		55	0.00347050074367873\\
		56	0.0029747149231532\\
		57	0.0029747149231532\\
		58	0.00272682201289043\\
		59	0.0022310361923649\\
		60	0.00173525037183937\\
		61	0.0014873574615766\\
		62	0.0014873574615766\\
		63	0.00123946455131383\\
		64	0.00123946455131383\\
		65	0.00123946455131383\\
		66	0.00123946455131383\\
		67	0.000991571641051066\\
		68	0.000743678730788299\\
		69	0.000743678730788299\\
		70	0.000743678730788299\\
		71	0.000743678730788299\\
		72	0.000743678730788299\\
		73	0.000743678730788299\\
		74	0.000743678730788299\\
		75	0.000743678730788299\\
		76	0.000743678730788299\\
		77	0.000743678730788299\\
		78	0.000743678730788299\\
		79	0.000743678730788299\\
		80	0.000743678730788299\\
		81	0.000743678730788299\\
		82	0.000743678730788299\\
		83	0.000743678730788299\\
		84	0.000743678730788299\\
		85	0.000743678730788299\\
		86	0.000743678730788299\\
		87	0.000495785820525533\\
		88	0.000495785820525533\\
		89	0.000495785820525533\\
		90	0.000495785820525533\\
		91	0.000495785820525533\\
		92	0.000495785820525533\\
		93	0.000495785820525533\\
		94	0.000495785820525533\\
		95	0.000495785820525533\\
		96	0.000495785820525533\\
		97	0.000495785820525533\\
		98	0.000495785820525533\\
		99	0.000495785820525533\\
		100	0.000495785820525533\\
		101	0.000495785820525533\\
		102	0.000495785820525533\\
		103	0.000495785820525533\\
		104	0.000495785820525533\\
		105	0.000495785820525533\\
		106	0.000495785820525533\\
		107	0.000247892910262766\\
		108	0.000247892910262766\\
		109	0.000247892910262766\\
		110	0.000247892910262766\\
		111	0.000247892910262766\\
		112	0.000247892910262766\\
		113	0.000247892910262766\\
		114	0.000247892910262766\\
		115	0.000247892910262766\\
		116	0.000247892910262766\\
		117	0.000247892910262766\\
		118	0.000247892910262766\\
		119	0.000247892910262766\\
		120	0.000247892910262766\\
		121	0.000247892910262766\\
		122	0.000247892910262766\\
		123	0.000247892910262766\\
		124	0.000247892910262766\\
		125	0.000247892910262766\\
		126	0.000247892910262766\\
		127	0.000247892910262766\\
		128	0.000247892910262766\\
		};
		\addlegendentry{1996}
		
		\addplot [color=mycolor5,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.676995537927615\\
		3	0.545364402578086\\
		4	0.459841348537432\\
		5	0.380267724343084\\
		6	0.323252354982647\\
		7	0.282350024789291\\
		8	0.247149231531978\\
		9	0.213187902825979\\
		10	0.187902825979177\\
		11	0.166088249876054\\
		12	0.146008924144769\\
		13	0.126425384234011\\
		14	0.114030738720873\\
		15	0.102627664848785\\
		16	0.0941993058998513\\
		17	0.0852751611303917\\
		18	0.0780862667327714\\
		19	0.0728805156172534\\
		20	0.0654437283093704\\
		21	0.0614774417451661\\
		22	0.0557759048091225\\
		23	0.0528011898859693\\
		24	0.0473475458601884\\
		25	0.0443728309370352\\
		26	0.0394149727317799\\
		27	0.0364402578086267\\
		28	0.0352007932573128\\
		29	0.0327218641546852\\
		30	0.030738720872583\\
		31	0.0285076846802181\\
		32	0.0267724343083788\\
		33	0.0252850768468022\\
		34	0.0245413981160139\\
		35	0.0225582548339117\\
		36	0.0220624690133862\\
		37	0.0210708973723352\\
		38	0.0193356470004958\\
		39	0.0178482895389192\\
		40	0.0163609320773426\\
		41	0.0151214675260288\\
		42	0.0138820029747149\\
		43	0.0136341100644522\\
		44	0.0131383242439266\\
		45	0.0126425384234011\\
		46	0.0121467526028756\\
		47	0.01165096678235\\
		48	0.0104115022310362\\
		49	0.00991571641051066\\
		50	0.00966782350024789\\
		51	0.00842835894893406\\
		52	0.00793257312840853\\
		53	0.00768468021814576\\
		54	0.00694100148735746\\
		55	0.00644521566683193\\
		56	0.0059494298463064\\
		57	0.00570153693604363\\
		58	0.00570153693604363\\
		59	0.00545364402578086\\
		60	0.0052057511155181\\
		61	0.0052057511155181\\
		62	0.00495785820525533\\
		63	0.00470996529499256\\
		64	0.00470996529499256\\
		65	0.00470996529499256\\
		66	0.0044620723847298\\
		67	0.00322260783341596\\
		68	0.00272682201289043\\
		69	0.00272682201289043\\
		70	0.0022310361923649\\
		71	0.0022310361923649\\
		72	0.0022310361923649\\
		73	0.0022310361923649\\
		74	0.00198314328210213\\
		75	0.00173525037183937\\
		76	0.00173525037183937\\
		77	0.0014873574615766\\
		78	0.0014873574615766\\
		79	0.00123946455131383\\
		80	0.00123946455131383\\
		81	0.00123946455131383\\
		82	0.00123946455131383\\
		83	0.000991571641051066\\
		84	0.000991571641051066\\
		85	0.000991571641051066\\
		86	0.000743678730788299\\
		87	0.000743678730788299\\
		88	0.000743678730788299\\
		89	0.000743678730788299\\
		90	0.000743678730788299\\
		91	0.000743678730788299\\
		92	0.000743678730788299\\
		93	0.000743678730788299\\
		94	0.000743678730788299\\
		95	0.000743678730788299\\
		96	0.000743678730788299\\
		97	0.000743678730788299\\
		98	0.000743678730788299\\
		99	0.000743678730788299\\
		100	0.000743678730788299\\
		101	0.000495785820525533\\
		102	0.000495785820525533\\
		103	0.000495785820525533\\
		104	0.000495785820525533\\
		105	0.000495785820525533\\
		106	0.000495785820525533\\
		107	0.000495785820525533\\
		108	0.000495785820525533\\
		109	0.000495785820525533\\
		110	0.000495785820525533\\
		111	0.000495785820525533\\
		112	0.000495785820525533\\
		113	0.000495785820525533\\
		114	0.000495785820525533\\
		115	0.000495785820525533\\
		116	0.000495785820525533\\
		117	0.000495785820525533\\
		118	0.000495785820525533\\
		119	0.000495785820525533\\
		120	0.000495785820525533\\
		121	0.000495785820525533\\
		122	0.000495785820525533\\
		123	0.000495785820525533\\
		124	0.000495785820525533\\
		125	0.000247892910262766\\
		126	0.000247892910262766\\
		127	0.000247892910262766\\
		128	0.000247892910262766\\
		129	0.000247892910262766\\
		130	0.000247892910262766\\
		131	0.000247892910262766\\
		132	0.000247892910262766\\
		133	0.000247892910262766\\
		134	0.000247892910262766\\
		135	0.000247892910262766\\
		136	0.000247892910262766\\
		137	0.000247892910262766\\
		138	0.000247892910262766\\
		139	0.000247892910262766\\
		140	0.000247892910262766\\
		141	0.000247892910262766\\
		142	0.000247892910262766\\
		143	0.000247892910262766\\
		144	0.000247892910262766\\
		145	0.000247892910262766\\
		146	0.000247892910262766\\
		147	0.000247892910262766\\
		148	0.000247892910262766\\
		149	0.000247892910262766\\
		150	0.000247892910262766\\
		151	0.000247892910262766\\
		152	0.000247892910262766\\
		153	0.000247892910262766\\
		154	0.000247892910262766\\
		155	0.000247892910262766\\
		156	0.000247892910262766\\
		157	0.000247892910262766\\
		158	0.000247892910262766\\
		};
		\addlegendentry{2000}
		
		\addplot [color=mycolor1,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.687159147248389\\
		3	0.557015369360436\\
		4	0.476945959345563\\
		5	0.399851264253842\\
		6	0.343083787803669\\
		7	0.300941993058998\\
		8	0.264501735250372\\
		9	0.233019335647001\\
		10	0.20699058006941\\
		11	0.184928111056024\\
		12	0.165344571145265\\
		13	0.146008924144769\\
		14	0.130887456618741\\
		15	0.117501239464551\\
		16	0.107089737233515\\
		17	0.0989092711948438\\
		18	0.090233019335647\\
		19	0.0855230540406544\\
		20	0.0780862667327714\\
		21	0.071145265245414\\
		22	0.0654437283093704\\
		23	0.0592464055528012\\
		24	0.0552801189885969\\
		25	0.0508180466038671\\
		26	0.0478433316807139\\
		27	0.0433812592959841\\
		28	0.0418939018344075\\
		29	0.0386712940009916\\
		30	0.0359444719881011\\
		31	0.0347050074367873\\
		32	0.0317302925136341\\
		33	0.0299950421417947\\
		34	0.0290034705007437\\
		35	0.0280118988596926\\
		36	0.026524541398116\\
		37	0.0250371839365394\\
		38	0.0240456122954884\\
		39	0.0228061477441745\\
		40	0.0215666831928607\\
		41	0.0203272186415469\\
		42	0.0193356470004958\\
		43	0.0183440753594447\\
		44	0.0166088249876054\\
		45	0.0158651462568171\\
		46	0.0151214675260288\\
		47	0.0143777887952405\\
		48	0.0136341100644522\\
		49	0.0126425384234011\\
		50	0.0121467526028756\\
		51	0.0118988596926128\\
		52	0.0114030738720873\\
		53	0.0109072880515617\\
		54	0.0104115022310362\\
		55	0.00991571641051066\\
		56	0.00941993058998513\\
		57	0.00842835894893406\\
		58	0.00793257312840853\\
		59	0.00768468021814576\\
		60	0.00768468021814576\\
		61	0.00718889439762023\\
		62	0.00694100148735746\\
		63	0.0066931085770947\\
		64	0.0066931085770947\\
		65	0.0059494298463064\\
		66	0.0052057511155181\\
		67	0.00495785820525533\\
		68	0.00470996529499256\\
		69	0.00470996529499256\\
		70	0.00470996529499256\\
		71	0.00470996529499256\\
		72	0.0044620723847298\\
		73	0.0044620723847298\\
		74	0.0037183936539415\\
		75	0.00322260783341596\\
		76	0.0029747149231532\\
		77	0.00272682201289043\\
		78	0.00272682201289043\\
		79	0.00272682201289043\\
		80	0.00272682201289043\\
		81	0.00247892910262767\\
		82	0.00247892910262767\\
		83	0.00247892910262767\\
		84	0.0022310361923649\\
		85	0.0022310361923649\\
		86	0.0022310361923649\\
		87	0.00198314328210213\\
		88	0.00198314328210213\\
		89	0.00198314328210213\\
		90	0.00198314328210213\\
		91	0.00173525037183937\\
		92	0.00123946455131383\\
		93	0.000991571641051066\\
		94	0.000991571641051066\\
		95	0.000991571641051066\\
		96	0.000991571641051066\\
		97	0.000991571641051066\\
		98	0.000991571641051066\\
		99	0.000991571641051066\\
		100	0.000991571641051066\\
		101	0.000743678730788299\\
		102	0.000743678730788299\\
		103	0.000743678730788299\\
		104	0.000743678730788299\\
		105	0.000743678730788299\\
		106	0.000743678730788299\\
		107	0.000495785820525533\\
		108	0.000495785820525533\\
		109	0.000495785820525533\\
		110	0.000495785820525533\\
		111	0.000495785820525533\\
		112	0.000495785820525533\\
		113	0.000495785820525533\\
		114	0.000495785820525533\\
		115	0.000495785820525533\\
		116	0.000495785820525533\\
		117	0.000495785820525533\\
		118	0.000495785820525533\\
		119	0.000495785820525533\\
		120	0.000495785820525533\\
		121	0.000495785820525533\\
		122	0.000495785820525533\\
		123	0.000495785820525533\\
		124	0.000495785820525533\\
		125	0.000495785820525533\\
		126	0.000495785820525533\\
		127	0.000495785820525533\\
		128	0.000495785820525533\\
		129	0.000495785820525533\\
		130	0.000495785820525533\\
		131	0.000495785820525533\\
		132	0.000495785820525533\\
		133	0.000495785820525533\\
		134	0.000495785820525533\\
		135	0.000495785820525533\\
		136	0.000495785820525533\\
		137	0.000495785820525533\\
		138	0.000495785820525533\\
		139	0.000495785820525533\\
		140	0.000495785820525533\\
		141	0.000495785820525533\\
		142	0.000495785820525533\\
		143	0.000495785820525533\\
		144	0.000495785820525533\\
		145	0.000495785820525533\\
		146	0.000247892910262766\\
		147	0.000247892910262766\\
		148	0.000247892910262766\\
		149	0.000247892910262766\\
		150	0.000247892910262766\\
		151	0.000247892910262766\\
		152	0.000247892910262766\\
		153	0.000247892910262766\\
		154	0.000247892910262766\\
		155	0.000247892910262766\\
		156	0.000247892910262766\\
		157	0.000247892910262766\\
		158	0.000247892910262766\\
		159	0.000247892910262766\\
		160	0.000247892910262766\\
		161	0.000247892910262766\\
		162	0.000247892910262766\\
		163	0.000247892910262766\\
		164	0.000247892910262766\\
		165	0.000247892910262766\\
		166	0.000247892910262766\\
		167	0.000247892910262766\\
		168	0.000247892910262766\\
		169	0.000247892910262766\\
		170	0.000247892910262766\\
		171	0.000247892910262766\\
		172	0.000247892910262766\\
		173	0.000247892910262766\\
		174	0.000247892910262766\\
		175	0.000247892910262766\\
		176	0.000247892910262766\\
		177	0.000247892910262766\\
		178	0.000247892910262766\\
		179	0.000247892910262766\\
		180	0.000247892910262766\\
		181	0.000247892910262766\\
		182	0.000247892910262766\\
		183	0.000247892910262766\\
		};
		\addlegendentry{2004}
		
		\addplot [color=mycolor2,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.693604362915221\\
		3	0.568666336142786\\
		4	0.489092711948438\\
		5	0.416212196331185\\
		6	0.359196826970749\\
		7	0.317055032226078\\
		8	0.280118988596926\\
		9	0.250619732275657\\
		10	0.224838869608329\\
		11	0.201289043133366\\
		12	0.180466038671294\\
		13	0.162865642042638\\
		14	0.146008924144769\\
		15	0.131631135349529\\
		16	0.121715418939018\\
		17	0.110064452156668\\
		18	0.100892414476946\\
		19	0.0949429846306396\\
		20	0.0862667327714427\\
		21	0.0790778383738225\\
		22	0.0741199801685672\\
		23	0.0689142290530491\\
		24	0.0634605850272682\\
		25	0.0587506197322757\\
		26	0.0532969757064948\\
		27	0.0505701536936044\\
		28	0.0470996529499256\\
		29	0.0448686167575607\\
		30	0.0418939018344075\\
		31	0.0399107585523054\\
		32	0.037183936539415\\
		33	0.0332176499752107\\
		34	0.0327218641546852\\
		35	0.0304908279623203\\
		36	0.029747149231532\\
		37	0.0287555775904809\\
		38	0.0275161130391671\\
		39	0.0257808626673277\\
		40	0.0247892910262766\\
		41	0.0242935052057511\\
		42	0.0228061477441745\\
		43	0.0215666831928607\\
		44	0.0205751115518096\\
		45	0.0200793257312841\\
		46	0.0193356470004958\\
		47	0.0185919682697075\\
		48	0.0173525037183937\\
		49	0.0171046108081309\\
		50	0.0158651462568171\\
		51	0.0146256817055032\\
		52	0.0146256817055032\\
		53	0.0138820029747149\\
		54	0.0131383242439266\\
		55	0.0126425384234011\\
		56	0.0121467526028756\\
		57	0.01165096678235\\
		58	0.0111551809618245\\
		59	0.010659395141299\\
		60	0.00991571641051066\\
		61	0.00941993058998513\\
		62	0.00917203767972236\\
		63	0.00867625185919683\\
		64	0.00818046603867129\\
		65	0.00818046603867129\\
		66	0.00793257312840853\\
		67	0.00768468021814576\\
		68	0.00718889439762023\\
		69	0.00619732275656916\\
		70	0.0059494298463064\\
		71	0.00570153693604363\\
		72	0.00570153693604363\\
		73	0.00545364402578086\\
		74	0.00545364402578086\\
		75	0.00545364402578086\\
		76	0.00545364402578086\\
		77	0.00545364402578086\\
		78	0.00495785820525533\\
		79	0.00396628656420426\\
		80	0.00396628656420426\\
		81	0.0037183936539415\\
		82	0.00347050074367873\\
		83	0.00322260783341596\\
		84	0.0029747149231532\\
		85	0.0029747149231532\\
		86	0.0029747149231532\\
		87	0.0029747149231532\\
		88	0.0029747149231532\\
		89	0.00272682201289043\\
		90	0.00272682201289043\\
		91	0.00272682201289043\\
		92	0.00272682201289043\\
		93	0.00272682201289043\\
		94	0.0022310361923649\\
		95	0.0022310361923649\\
		96	0.0022310361923649\\
		97	0.0022310361923649\\
		98	0.0022310361923649\\
		99	0.00198314328210213\\
		100	0.00198314328210213\\
		101	0.00198314328210213\\
		102	0.00198314328210213\\
		103	0.00198314328210213\\
		104	0.00198314328210213\\
		105	0.00198314328210213\\
		106	0.0014873574615766\\
		107	0.00123946455131383\\
		108	0.00123946455131383\\
		109	0.00123946455131383\\
		110	0.00123946455131383\\
		111	0.00123946455131383\\
		112	0.000743678730788299\\
		113	0.000743678730788299\\
		114	0.000743678730788299\\
		115	0.000743678730788299\\
		116	0.000743678730788299\\
		117	0.000743678730788299\\
		118	0.000743678730788299\\
		119	0.000743678730788299\\
		120	0.000743678730788299\\
		121	0.000743678730788299\\
		122	0.000743678730788299\\
		123	0.000743678730788299\\
		124	0.000743678730788299\\
		125	0.000743678730788299\\
		126	0.000495785820525533\\
		127	0.000495785820525533\\
		128	0.000495785820525533\\
		129	0.000495785820525533\\
		130	0.000495785820525533\\
		131	0.000495785820525533\\
		132	0.000495785820525533\\
		133	0.000495785820525533\\
		134	0.000495785820525533\\
		135	0.000495785820525533\\
		136	0.000495785820525533\\
		137	0.000495785820525533\\
		138	0.000495785820525533\\
		139	0.000495785820525533\\
		140	0.000495785820525533\\
		141	0.000495785820525533\\
		142	0.000495785820525533\\
		143	0.000495785820525533\\
		144	0.000495785820525533\\
		145	0.000495785820525533\\
		146	0.000495785820525533\\
		147	0.000495785820525533\\
		148	0.000495785820525533\\
		149	0.000495785820525533\\
		150	0.000495785820525533\\
		151	0.000495785820525533\\
		152	0.000495785820525533\\
		153	0.000495785820525533\\
		154	0.000495785820525533\\
		155	0.000495785820525533\\
		156	0.000495785820525533\\
		157	0.000495785820525533\\
		158	0.000495785820525533\\
		159	0.000247892910262766\\
		160	0.000247892910262766\\
		161	0.000247892910262766\\
		162	0.000247892910262766\\
		163	0.000247892910262766\\
		164	0.000247892910262766\\
		165	0.000247892910262766\\
		166	0.000247892910262766\\
		167	0.000247892910262766\\
		168	0.000247892910262766\\
		169	0.000247892910262766\\
		170	0.000247892910262766\\
		171	0.000247892910262766\\
		172	0.000247892910262766\\
		173	0.000247892910262766\\
		174	0.000247892910262766\\
		175	0.000247892910262766\\
		176	0.000247892910262766\\
		177	0.000247892910262766\\
		178	0.000247892910262766\\
		179	0.000247892910262766\\
		180	0.000247892910262766\\
		181	0.000247892910262766\\
		182	0.000247892910262766\\
		183	0.000247892910262766\\
		184	0.000247892910262766\\
		185	0.000247892910262766\\
		186	0.000247892910262766\\
		187	0.000247892910262766\\
		188	0.000247892910262766\\
		189	0.000247892910262766\\
		190	0.000247892910262766\\
		191	0.000247892910262766\\
		192	0.000247892910262766\\
		193	0.000247892910262766\\
		194	0.000247892910262766\\
		};
		\addlegendentry{2008}
		
		\addplot [color=mycolor3,line width = 2pt]
		  table[row sep=crcr]{%
		1	1.00024789291026\\
		2	0.697818542389688\\
		3	0.578582052553297\\
		4	0.500495785820526\\
		5	0.428606841844323\\
		6	0.372335151214675\\
		7	0.330441249380268\\
		8	0.294000991571641\\
		9	0.264501735250372\\
		10	0.238472979672781\\
		11	0.215171046108081\\
		12	0.192117005453644\\
		13	0.177243430837878\\
		14	0.161626177491324\\
		15	0.146008924144769\\
		16	0.135597421913733\\
		17	0.123450669310858\\
		18	0.11204759543877\\
		19	0.104610808130887\\
		20	0.0959345562716906\\
		21	0.0872583044124938\\
		22	0.0805651958353991\\
		23	0.0775904809122459\\
		24	0.0728805156172534\\
		25	0.0681705503222608\\
		26	0.0622211204759544\\
		27	0.0572632622706991\\
		28	0.0542885473475459\\
		29	0.0508180466038671\\
		30	0.0473475458601884\\
		31	0.0461080813088746\\
		32	0.0438770451165097\\
		33	0.0423896876549331\\
		34	0.0396628656420426\\
		35	0.0369360436291522\\
		36	0.0344571145265245\\
		37	0.0327218641546852\\
		38	0.0312345066931086\\
		39	0.0294992563212692\\
		40	0.0287555775904809\\
		41	0.0277640059494298\\
		42	0.0260287555775905\\
		43	0.0255329697570649\\
		44	0.0240456122954884\\
		45	0.0230540406544373\\
		46	0.0218145761031234\\
		47	0.0205751115518096\\
		48	0.0203272186415469\\
		49	0.0200793257312841\\
		50	0.0188398611799703\\
		51	0.0183440753594447\\
		52	0.0166088249876054\\
		53	0.0163609320773426\\
		54	0.0161130391670798\\
		55	0.014873574615766\\
		56	0.0138820029747149\\
		57	0.0136341100644522\\
		58	0.0133862171541894\\
		59	0.0131383242439266\\
		60	0.0126425384234011\\
		61	0.0118988596926128\\
		62	0.0118988596926128\\
		63	0.01165096678235\\
		64	0.0114030738720873\\
		65	0.010659395141299\\
		66	0.0104115022310362\\
		67	0.0104115022310362\\
		68	0.0101636093207734\\
		69	0.00966782350024789\\
		70	0.00966782350024789\\
		71	0.00917203767972236\\
		72	0.00867625185919683\\
		73	0.00768468021814576\\
		74	0.00718889439762023\\
		75	0.0066931085770947\\
		76	0.0066931085770947\\
		77	0.0066931085770947\\
		78	0.00644521566683193\\
		79	0.0059494298463064\\
		80	0.0059494298463064\\
		81	0.00545364402578086\\
		82	0.00545364402578086\\
		83	0.00495785820525533\\
		84	0.00470996529499256\\
		85	0.00470996529499256\\
		86	0.0044620723847298\\
		87	0.00421417947446703\\
		88	0.00396628656420426\\
		89	0.00396628656420426\\
		90	0.00396628656420426\\
		91	0.00347050074367873\\
		92	0.00347050074367873\\
		93	0.00347050074367873\\
		94	0.00322260783341596\\
		95	0.00322260783341596\\
		96	0.00322260783341596\\
		97	0.00322260783341596\\
		98	0.00322260783341596\\
		99	0.00322260783341596\\
		100	0.0029747149231532\\
		101	0.0029747149231532\\
		102	0.00272682201289043\\
		103	0.00272682201289043\\
		104	0.00272682201289043\\
		105	0.00272682201289043\\
		106	0.00247892910262767\\
		107	0.0022310361923649\\
		108	0.0022310361923649\\
		109	0.0022310361923649\\
		110	0.0022310361923649\\
		111	0.0022310361923649\\
		112	0.00198314328210213\\
		113	0.00173525037183937\\
		114	0.0014873574615766\\
		115	0.00123946455131383\\
		116	0.00123946455131383\\
		117	0.000991571641051066\\
		118	0.000991571641051066\\
		119	0.000743678730788299\\
		120	0.000743678730788299\\
		121	0.000743678730788299\\
		122	0.000743678730788299\\
		123	0.000743678730788299\\
		124	0.000743678730788299\\
		125	0.000743678730788299\\
		126	0.000743678730788299\\
		127	0.000743678730788299\\
		128	0.000743678730788299\\
		129	0.000743678730788299\\
		130	0.000743678730788299\\
		131	0.000743678730788299\\
		132	0.000743678730788299\\
		133	0.000743678730788299\\
		134	0.000743678730788299\\
		135	0.000743678730788299\\
		136	0.000743678730788299\\
		137	0.000743678730788299\\
		138	0.000743678730788299\\
		139	0.000743678730788299\\
		140	0.000743678730788299\\
		141	0.000743678730788299\\
		142	0.000743678730788299\\
		143	0.000743678730788299\\
		144	0.000743678730788299\\
		145	0.000743678730788299\\
		146	0.000743678730788299\\
		147	0.000743678730788299\\
		148	0.000743678730788299\\
		149	0.000743678730788299\\
		150	0.000743678730788299\\
		151	0.000743678730788299\\
		152	0.000743678730788299\\
		153	0.000495785820525533\\
		154	0.000495785820525533\\
		155	0.000495785820525533\\
		156	0.000495785820525533\\
		157	0.000495785820525533\\
		158	0.000495785820525533\\
		159	0.000495785820525533\\
		160	0.000495785820525533\\
		161	0.000495785820525533\\
		162	0.000495785820525533\\
		163	0.000495785820525533\\
		164	0.000495785820525533\\
		165	0.000495785820525533\\
		166	0.000495785820525533\\
		167	0.000495785820525533\\
		168	0.000495785820525533\\
		169	0.000495785820525533\\
		170	0.000247892910262766\\
		171	0.000247892910262766\\
		172	0.000247892910262766\\
		173	0.000247892910262766\\
		174	0.000247892910262766\\
		175	0.000247892910262766\\
		176	0.000247892910262766\\
		177	0.000247892910262766\\
		178	0.000247892910262766\\
		179	0.000247892910262766\\
		180	0.000247892910262766\\
		181	0.000247892910262766\\
		182	0.000247892910262766\\
		183	0.000247892910262766\\
		184	0.000247892910262766\\
		185	0.000247892910262766\\
		186	0.000247892910262766\\
		187	0.000247892910262766\\
		188	0.000247892910262766\\
		189	0.000247892910262766\\
		190	0.000247892910262766\\
		191	0.000247892910262766\\
		192	0.000247892910262766\\
		193	0.000247892910262766\\
		194	0.000247892910262766\\
		195	0.000247892910262766\\
		196	0.000247892910262766\\
		197	0.000247892910262766\\
		198	0.000247892910262766\\
		199	0.000247892910262766\\
		200	0.000247892910262766\\
		201	0.000247892910262766\\
		};
		\addlegendentry{2012}
	
	\end{axis}
\end{tikzpicture}%

==> supp-figures/BT_random_sample.tikz <==
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=1982,
		xmax=2015,
		ymin=0,
		ymax=110,
		xminorticks=true,
		yminorticks=true,
		axis x line*=bottom,
		axis y line*=left,
		xtick ={1980,1990,2000,2010},
		x tick label style = {/pgf/number format/.cd,%
														scaled x ticks = false,
														set thousands separator={},
														fixed},
		axis background/.style={fill=white},
		title style={font=\bfseries\Large},
		title={BT}
		]
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		 table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
				\addplot [color=mycolor3, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
	
				\addplot [color=mycolor1, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
		
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
	
				\addplot [color=mycolor1, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	0\\
			1989	0\\
			1990	0\\
			1991	0\\
			1992	0\\
			1993	0\\
			1994	0\\
			1995	0\\
			1996	0\\
			1997	0\\
			1998	0\\
			1999	0\\
			2000	0\\
			2001	0\\
			2002	0\\
			2003	0\\
			2004	0\\
			2005	0\\
			2006	0\\
			2007	0\\
			2008	0\\
			2009	0\\
			2010	0\\
			2011	0\\
			2012	0\\
			2013	0\\
			2014	0\\
			2015	0\\
		};
	
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	0\\
			1988	2\\
			1989	2\\
			1990	2\\
			1991	2\\
			1992	2\\
			1993	2\\
			1994	2\\
			1995	2\\
			1996	2\\
			1997	2\\
			1998	2\\
			1999	2\\
			2000	2\\
			2001	2\\
			2002	2\\
			2003	2\\
			2004	2\\
			2005	2\\
			2006	2\\
			2007	2\\
			2008	2\\
			2009	2\\
			2010	2\\
			2011	2\\
			2012	2\\
			2013	2\\
			2014	2\\
			2015	2\\
		};
	
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	1\\
			1988	1\\
			1989	1\\
			1990	1\\
			1991	1\\
			1992	1\\
			1993	1\\
			1994	1\\
			1995	1\\
			1996	1\\
			1997	1\\
			1998	1\\
			1999	1\\
			2000	1\\
			2001	1\\
			2002	1\\
			2003	1\\
			2004	1\\
			2005	1\\
			2006	1\\
			2007	2\\
			2008	2\\
			2009	2\\
			2010	2\\
			2011	2\\
			2012	2\\
			2013	2\\
			2014	2\\
			2015	2\\
		};
	
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	1\\
			1983	1\\
			1984	1\\
			1985	1\\
			1986	1\\
			1987	1\\
			1988	1\\
			1989	1\\
			1990	1\\
			1991	1\\
			1992	1\\
			1993	1\\
			1994	1\\
			1995	1\\
			1996	1\\
			1997	2\\
			1998	2\\
			1999	2\\
			2000	2\\
			2001	3\\
			2002	3\\
			2003	3\\
			2004	3\\
			2005	3\\
			2006	3\\
			2007	3\\
			2008	3\\
			2009	3\\
			2010	3\\
			2011	3\\
			2012	3\\
			2013	3\\
			2014	3\\
			2015	3\\
		};
	
			\addplot [color=mycolor5, line width=1.8pt, forget plot]
	table[row sep=crcr]{%
		1982	1\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	1\\
		1987	2\\
		1988	2\\
		1989	2\\
		1990	2\\
		1991	2\\
		1992	2\\
		1993	2\\
		1994	2\\
		1995	2\\
		1996	2\\
		1997	2\\
		1998	2\\
		1999	2\\
		2000	2\\
		2001	2\\
		2002	2\\
		2003	2\\
		2004	2\\
		2005	2\\
		2006	3\\
		2007	3\\
		2008	3\\
		2009	3\\
		2010	3\\
		2011	3\\
		2012	3\\
		2013	3\\
		2014	3\\
		2015	3\\
	};
	
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	1\\
			1986	2\\
			1987	2\\
			1988	2\\
			1989	3\\
			1990	3\\
			1991	3\\
			1992	3\\
			1993	3\\
			1994	3\\
			1995	3\\
			1996	3\\
			1997	3\\
			1998	3\\
			1999	3\\
			2000	3\\
			2001	3\\
			2002	3\\
			2003	3\\
			2004	3\\
			2005	3\\
			2006	3\\
			2007	3\\
			2008	3\\
			2009	3\\
			2010	3\\
			2011	3\\
			2012	3\\
			2013	3\\
			2014	3\\
			2015	3\\
		};
		
		
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	1\\
			1984	1\\
			1985	1\\
			1986	1\\
			1987	1\\
			1988	2\\
			1989	3\\
			1990	3\\
			1991	4\\
			1992	4\\
			1993	5\\
			1994	5\\
			1995	5\\
			1996	5\\
			1997	5\\
			1998	5\\
			1999	5\\
			2000	5\\
			2001	5\\
			2002	5\\
			2003	5\\
			2004	5\\
			2005	5\\
			2006	5\\
			2007	5\\
			2008	5\\
			2009	5\\
			2010	5\\
			2011	5\\
			2012	5\\
			2013	5\\
			2014	5\\
			2015	6\\
		};
	
		
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
			1982	0\\
			1983	1\\
			1984	4\\
			1985	6\\
			1986	6\\
			1987	6\\
			1988	6\\
			1989	6\\
			1990	6\\
			1991	7\\
			1992	7\\
			1993	7\\
			1994	7\\
			1995	7\\
			1996	7\\
			1997	7\\
			1998	7\\
			1999	7\\
			2000	7\\
			2001	7\\
			2002	7\\
			2003	7\\
			2004	7\\
			2005	7\\
			2006	7\\
			2007	7\\
			2008	7\\
			2009	7\\
			2010	7\\
			2011	7\\
			2012	7\\
			2013	7\\
			2014	7\\
			2015	7\\
		};
	
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	0\\
			1985	0\\
			1986	0\\
			1987	1\\
			1988	1\\
			1989	1\\
			1990	3\\
			1991	3\\
			1992	3\\
			1993	3\\
			1994	5\\
			1995	5\\
			1996	7\\
			1997	7\\
			1998	9\\
			1999	10\\
			2000	10\\
			2001	10\\
			2002	10\\
			2003	10\\
			2004	10\\
			2005	10\\
			2006	10\\
			2007	10\\
			2008	10\\
			2009	10\\
			2010	10\\
			2011	10\\
			2012	11\\
			2013	11\\
			2014	11\\
			2015	11\\
		};
	
	
		\addplot [color=mycolor5, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	0\\
			1983	0\\
			1984	2\\
			1985	4\\
			1986	4\\
			1987	5\\
			1988	6\\
			1989	8\\
			1990	8\\
			1991	8\\
			1992	8\\
			1993	8\\
			1994	8\\
			1995	9\\
			1996	10\\
			1997	11\\
			1998	11\\
			1999	11\\
			2000	11\\
			2001	11\\
			2002	11\\
			2003	11\\
			2004	11\\
			2005	11\\
			2006	11\\
			2007	11\\
			2008	11\\
			2009	11\\
			2010	11\\
			2011	11\\
			2012	11\\
			2013	11\\
			2014	11\\
			2015	11\\
		};
	
		
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		table[row sep=crcr]{%
			1982	1\\
			1983	5\\
			1984	6\\
			1985	8\\
			1986	8\\
			1987	8\\
			1988	8\\
			1989	9\\
			1990	10\\
			1991	12\\
			1992	13\\
			1993	13\\
			1994	13\\
			1995	14\\
			1996	14\\
			1997	14\\
			1998	15\\
			1999	15\\
			2000	15\\
			2001	15\\
			2002	15\\
			2003	15\\
			2004	16\\
			2005	16\\
			2006	16\\
			2007	16\\
			2008	16\\
			2009	16\\
			2010	16\\
			2011	16\\
			2012	16\\
			2013	16\\
			2014	16\\
			2015	16\\
		};

		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
			1982	0\\
			1983	1\\
			1984	3\\
			1985	4\\
			1986	6\\
			1987	9\\
			1988	9\\
			1989	10\\
			1990	11\\
			1991	12\\
			1992	13\\
			1993	13\\
			1994	13\\
			1995	14\\
			1996	14\\
			1997	15\\
			1998	16\\
			1999	16\\
			2000	16\\
			2001	16\\
			2002	16\\
			2003	16\\
			2004	16\\
			2005	16\\
			2006	16\\
			2007	16\\
			2008	16\\
			2009	16\\
			2010	16\\
			2011	16\\
			2012	16\\
			2013	17\\
			2014	17\\
			2015	17\\
		};

		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
			1982	0\\
			1983	1\\
			1984	2\\
			1985	2\\
			1986	2\\
			1987	3\\
			1988	4\\
			1989	5\\
			1990	7\\
			1991	7\\
			1992	9\\
			1993	11\\
			1994	14\\
			1995	18\\
			1996	23\\
			1997	28\\
			1998	31\\
			1999	33\\
			2000	35\\
			2001	37\\
			2002	40\\
			2003	41\\
			2004	44\\
			2005	47\\
			2006	53\\
			2007	57\\
			2008	63\\
			2009	74\\
			2010	79\\
			2011	89\\
			2012	95\\
			2013	100\\
			2014	109\\
			2015	110\\
		};




	\end{axis}
\end{tikzpicture}%

==> supp-figures/PS_random_sample.tikz <==
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=1980,
		xmax=2015,
		axis x line*=bottom,
		axis y line*=left,
		xtick ={1990,2000,2010},
		x tick label style = {/pgf/number format/.cd,%
														scaled x ticks = false,
														set thousands separator={},
														fixed},
		ymin=0,
		ymax=40,
		axis background/.style={fill=white},
		title style={font=\bfseries\Large},
		title={PS}
		]
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	1\\
		1982	1\\
		1983	2\\
		1984	2\\
		1985	2\\
		1986	4\\
		1987	5\\
		1988	5\\
		1989	5\\
		1990	5\\
		1991	5\\
		1992	5\\
		1993	6\\
		1994	6\\
		1995	6\\
		1996	6\\
		1997	6\\
		1998	7\\
		1999	7\\
		2000	7\\
		2001	7\\
		2002	8\\
		2003	8\\
		2004	8\\
		2005	8\\
		2006	8\\
		2007	8\\
		2008	8\\
		2009	8\\
		2010	8\\
		2011	8\\
		2012	9\\
		2013	9\\
		2014	10\\
		2015	10\\
		};
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	1\\
		1982	1\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	1\\
		1987	1\\
		1988	2\\
		1989	2\\
		1990	2\\
		1991	2\\
		1992	2\\
		1993	2\\
		1994	2\\
		1995	2\\
		1996	2\\
		1997	2\\
		1998	2\\
		1999	2\\
		2000	2\\
		2001	2\\
		2002	3\\
		2003	3\\
		2004	3\\
		2005	3\\
		2006	3\\
		2007	3\\
		2008	3\\
		2009	3\\
		2010	3\\
		2011	3\\
		2012	3\\
		2013	3\\
		2014	3\\
		2015	3\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	2\\
		1982	3\\
		1983	3\\
		1984	3\\
		1985	3\\
		1986	4\\
		1987	4\\
		1988	4\\
		1989	4\\
		1990	4\\
		1991	4\\
		1992	4\\
		1993	4\\
		1994	4\\
		1995	4\\
		1996	4\\
		1997	4\\
		1998	4\\
		1999	4\\
		2000	4\\
		2001	4\\
		2002	4\\
		2003	4\\
		2004	4\\
		2005	4\\
		2006	4\\
		2007	4\\
		2008	4\\
		2009	4\\
		2010	4\\
		2011	4\\
		2012	4\\
		2013	4\\
		2014	4\\
		2015	5\\
		};
		\addplot [color=mycolor5, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	2\\
		1983	2\\
		1984	2\\
		1985	2\\
		1986	3\\
		1987	3\\
		1988	3\\
		1989	3\\
		1990	3\\
		1991	3\\
		1992	5\\
		1993	5\\
		1994	5\\
		1995	5\\
		1996	5\\
		1997	5\\
		1998	5\\
		1999	5\\
		2000	5\\
		2001	5\\
		2002	5\\
		2003	5\\
		2004	5\\
		2005	5\\
		2006	5\\
		2007	5\\
		2008	5\\
		2009	5\\
		2010	5\\
		2011	5\\
		2012	5\\
		2013	5\\
		2014	5\\
		2015	5\\
		};
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	1\\
		1982	1\\
		1983	2\\
		1984	3\\
		1985	4\\
		1986	7\\
		1987	10\\
		1988	13\\
		1989	17\\
		1990	19\\
		1991	20\\
		1992	22\\
		1993	24\\
		1994	26\\
		1995	26\\
		1996	27\\
		1997	28\\
		1998	29\\
		1999	30\\
		2000	31\\
		2001	34\\
		2002	35\\
		2003	35\\
		2004	38\\
		2005	38\\
		2006	38\\
		2007	39\\
		2008	40\\
		2009	40\\
		2010	40\\
		2011	40\\
		2012	40\\
		2013	40\\
		2014	40\\
		2015	40\\
		};
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	1\\
		1987	1\\
		1988	1\\
		1989	1\\
		1990	1\\
		1991	1\\
		1992	1\\
		1993	1\\
		1994	1\\
		1995	1\\
		1996	1\\
		1997	1\\
		1998	1\\
		1999	1\\
		2000	1\\
		2001	1\\
		2002	1\\
		2003	1\\
		2004	1\\
		2005	1\\
		2006	1\\
		2007	1\\
		2008	1\\
		2009	1\\
		2010	1\\
		2011	1\\
		2012	1\\
		2013	1\\
		2014	1\\
		2015	1\\
		};
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	1\\
		1982	1\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	2\\
		1987	4\\
		1988	4\\
		1989	4\\
		1990	5\\
		1991	5\\
		1992	5\\
		1993	5\\
		1994	5\\
		1995	6\\
		1996	6\\
		1997	6\\
		1998	6\\
		1999	6\\
		2000	6\\
		2001	6\\
		2002	7\\
		2003	7\\
		2004	7\\
		2005	7\\
		2006	7\\
		2007	8\\
		2008	8\\
		2009	8\\
		2010	8\\
		2011	8\\
		2012	8\\
		2013	9\\
		2014	9\\
		2015	9\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor5, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	1\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	1\\
		1987	1\\
		1988	1\\
		1989	1\\
		1990	1\\
		1991	1\\
		1992	1\\
		1993	1\\
		1994	1\\
		1995	1\\
		1996	1\\
		1997	1\\
		1998	1\\
		1999	1\\
		2000	1\\
		2001	1\\
		2002	1\\
		2003	1\\
		2004	1\\
		2005	1\\
		2006	1\\
		2007	1\\
		2008	1\\
		2009	1\\
		2010	1\\
		2011	1\\
		2012	1\\
		2013	1\\
		2014	1\\
		2015	1\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	2\\
		2006	2\\
		2007	2\\
		2008	2\\
		2009	2\\
		2010	2\\
		2011	2\\
		2012	2\\
		2013	2\\
		2014	2\\
		2015	2\\
		};
		\addplot [color=mycolor1, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor2, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	0\\
		1984	0\\
		1985	0\\
		1986	0\\
		1987	0\\
		1988	0\\
		1989	0\\
		1990	0\\
		1991	0\\
		1992	0\\
		1993	0\\
		1994	0\\
		1995	0\\
		1996	0\\
		1997	0\\
		1998	0\\
		1999	0\\
		2000	0\\
		2001	0\\
		2002	0\\
		2003	0\\
		2004	0\\
		2005	0\\
		2006	0\\
		2007	0\\
		2008	0\\
		2009	0\\
		2010	0\\
		2011	0\\
		2012	0\\
		2013	0\\
		2014	0\\
		2015	0\\
		};
		\addplot [color=mycolor3, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	1\\
		1983	3\\
		1984	3\\
		1985	3\\
		1986	3\\
		1987	3\\
		1988	3\\
		1989	3\\
		1990	3\\
		1991	3\\
		1992	3\\
		1993	3\\
		1994	3\\
		1995	3\\
		1996	3\\
		1997	3\\
		1998	3\\
		1999	3\\
		2000	3\\
		2001	3\\
		2002	3\\
		2003	3\\
		2004	3\\
		2005	3\\
		2006	3\\
		2007	3\\
		2008	3\\
		2009	3\\
		2010	3\\
		2011	3\\
		2012	3\\
		2013	3\\
		2014	3\\
		2015	3\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	1\\
		1984	3\\
		1985	3\\
		1986	3\\
		1987	3\\
		1988	3\\
		1989	3\\
		1990	3\\
		1991	3\\
		1992	3\\
		1993	3\\
		1994	3\\
		1995	3\\
		1996	3\\
		1997	3\\
		1998	3\\
		1999	3\\
		2000	3\\
		2001	3\\
		2002	3\\
		2003	3\\
		2004	3\\
		2005	3\\
		2006	3\\
		2007	3\\
		2008	3\\
		2009	3\\
		2010	3\\
		2011	3\\
		2012	3\\
		2013	3\\
		2014	3\\
		2015	3\\
		};
		\addplot [color=mycolor5, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	0\\
		1982	0\\
		1983	1\\
		1984	1\\
		1985	1\\
		1986	1\\
		1987	1\\
		1988	1\\
		1989	1\\
		1990	1\\
		1991	1\\
		1992	1\\
		1993	1\\
		1994	1\\
		1995	1\\
		1996	1\\
		1997	1\\
		1998	1\\
		1999	1\\
		2000	1\\
		2001	1\\
		2002	1\\
		2003	1\\
		2004	1\\
		2005	1\\
		2006	1\\
		2007	1\\
		2008	1\\
		2009	1\\
		2010	1\\
		2011	1\\
		2012	1\\
		2013	1\\
		2014	1\\
		2015	1\\
		};
		\addplot [color=mycolor4, line width=1.8pt, forget plot]
		  table[row sep=crcr]{%
		1980	0\\
		1981	1\\
		1982	1\\
		1983	2\\
		1984	2\\
		1985	2\\
		1986	2\\
		1987	2\\
		1988	2\\
		1989	2\\
		1990	3\\
		1991	3\\
		1992	3\\
		1993	3\\
		1994	3\\
		1995	4\\
		1996	4\\
		1997	4\\
		1998	4\\
		1999	4\\
		2000	4\\
		2001	4\\
		2002	4\\
		2003	4\\
		2004	4\\
		2005	4\\
		2006	4\\
		2007	4\\
		2008	4\\
		2009	4\\
		2010	4\\
		2011	4\\
		2012	4\\
		2013	4\\
		2014	4\\
		2015	4\\
		};
	\end{axis}
\end{tikzpicture}%

==> supp-figures/number_publications.tikz <==
\tikzstyle{every node}=[font=\normalsize]

\begin{tikzpicture}
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=1980,
		xmax=2014,
		xminorticks=true,
		yminorticks=true,
		axis x line*=bottom,
		axis y line*=left,
		ylabel={Yearly Publications},
		xtick ={1980,1985,1990,...,2015, 2014},
		x tick label style = {/pgf/number format/.cd,%
														scaled x ticks = false,
														set thousands separator={},
														fixed},
		%axis lines=left,
		ymode=log,
%		grid = major,
		ymin=1000,
%		ymax=50790,
		ymax=100000,
		ytick = {1000.0, 10000.0,  100000.0},
		axis background/.style={fill=white},
		legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width = 2pt,mark size=2pt, mark=diamond*, only marks, mark options={solid, mycolor1}]
		  table[row sep=crcr]{%
			1980	2677\\
			1981	2664\\
			1982	2461\\
			1983	2767\\
			1984	3464\\
			1985	3385\\
			1986	3197\\
			1987	3421\\
			1988	3502\\
			1989	3305\\
			1990	3510\\
			1991	3604\\
			1992	3885\\
			1993	3948\\
			1994	4032\\
			1995	4368\\
			1996	4511\\
			1997	4556\\
			1998	4743\\
			1999	4928\\
			2000	4997\\
			2001	4992\\
			2002	4991\\
			2003	5229\\
			2004	5295\\
			2005	5804\\
			2006	6159\\
			2007	6920\\
			2008	7613\\
			2009	8189\\
			2010	7809\\
			2011	8557\\
			2012	8657\\
			2013	9002\\
			2014	8923\\
		};
		\addlegendentry{PS}

  \iffalse
		\addplot [color=mycolor2,  line width = 2pt,mark size=1.5pt, only marks, mark=*, mark options={solid, mycolor2}]
		  table[row sep=crcr]{%
			1980	14123\\
			1981	15713\\
			1982	14993\\
			1983	18805\\
			1984	17832\\
			1985	18883\\
			1986	17202\\
			1987	17669\\
			1988	18427\\
			1989	19117\\
			1990	19589\\
			1991	21347\\
			1992	22277\\
			1993	22718\\
			1994	27085\\
			1995	28669\\
			1996	29564\\
			1997	30343\\
			1998	29965\\
			1999	29713\\
			2000	29322\\
			2001	28896\\
			2002	27322\\
			2003	30224\\
			2004	31360\\
			2005	33978\\
			2006	35175\\
			2007	38486\\
			2008	40280\\
			2009	42324\\
			2010	43460\\
			2011	46662\\
			2012	48789\\
			2013	48796\\
			2014	50790\\
		};
		\addlegendentry{EE}
  \fi
		
		\addplot [color=mycolor3, line width = 2pt,mark size=1.5pt, mark=square*, only marks, mark options={solid, mycolor3}]
		  table[row sep=crcr]{%
			1982	3058\\
			1983	3533\\
			1984	4035\\
			1985	4107\\
			1986	4511\\
			1987	5766\\
			1988	5613\\
			1989	6150\\
			1990	6545\\
			1991	7878\\
			1992	8923\\
			1993	9565\\
			1994	10647\\
			1995	12328\\
			1996	13627\\
			1997	14325\\
			1998	14017\\
			1999	14193\\
			2000	14512\\
			2001	14710\\
			2002	14558\\
			2003	17434\\
			2004	17364\\
			2005	18419\\
			2006	21092\\
			2007	21751\\
			2008	25546\\
			2009	27362\\
			2010	28178\\
			2011	29360\\
			2012	29636\\
			2013	31794\\
			2014	35156\\
		};
		\addlegendentry{BT}
	
	\end{axis}
\end{tikzpicture}
